Compositional Reasoning in Language Models under Reinforcement Learning Post-Training

Compositional reasoning is critical for real-world problem solving: since training data is necessarily limited, models must generalize by composing learned skills in new ways. While post-training methods such as reinforcement learning (RL) have substantially improved the reasoning abilities of language models (LMs), their effects on compositional reasoning remain less well understood. We propose a dependency-graph framework to formalize compositional reasoning, yielding three levels of compositionality with increasing complexity. Empirically, we instantiate this framework with data-structure tasks, which provide deterministic reward computation and clear compositional structure. We find a consistent decomposed-to-composed asymmetry: decomposed-skill training does not reliably transfer to composed tasks, whereas composed-task training transfers more readily back to decomposed tasks. We provide theoretical explanation for this asymmetry, and further evaluate compositional generalization under length extrapolation, structural distribution shift, and transfer to tasks requiring unseen skills. Finally, we present a pilot study on real-world tool-calling benchmarks, showing preliminary evidence that the decomposed-to-composed asymmetry can extend to practical settings.

==> plots/figure-bam-save.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm, y=1cm, >=Latex,
    panel/.style={draw=black!25, fill=black!3, rounded corners=4pt, line width=0.5pt},
    skill/.style={
        draw=black!60, rounded corners=6pt, line width=0.7pt,
        minimum width=1.70cm, minimum height=0.54cm,
        inner sep=2pt, align=center, font=\scriptsize\bfseries, fill=white
    },
    split/.style={skill, fill=yellow!35},
    leaf/.style={skill, fill=blue!18},
    merge/.style={skill, fill=teal!22},
    assemble/.style={skill, fill=orange!28},
    edge/.style={->, line width=0.85pt, draw=black!65},
    aux/.style={->, densely dotted, line width=0.65pt, draw=black!45},
    elab/.style={font=\tiny, inner sep=1pt, text=black!75},
    alab/.style={font=\tiny, inner sep=1pt, text=black!55},
    ltitle/.style={font=\small\bfseries, anchor=west},
    ltext/.style={
        font=\scriptsize,
        align=left,
        text width=3.7cm,
        anchor=north west,
        execute at begin node=\setlength{\baselineskip}{9.3pt}
    }
]

% crop the TikZ bounding box tightly
\path[use as bounding box] (0,0) rectangle (13.95,-6.85);

% ------------------------------------------------------------------
% Panels
% ------------------------------------------------------------------
\draw[panel] (0,0) rectangle (8.85,-6.85);
\draw[panel] (9.15,0) rectangle (13.95,-6.85);

% ------------------------------------------------------------------
% Titles
% ------------------------------------------------------------------
\node[font=\bfseries\small, align=center] at (4.425,-0.38)
    {Segment-tree construction {\scriptsize(example: $[2,-1,3]$)}};
\node[font=\bfseries\small] at (11.55,-0.42) {Skills};

% ------------------------------------------------------------------
% Main DAG (shifted upward)
% ------------------------------------------------------------------
\node[split]    (s0)  at (4.35,-1.15) {\texttt{SplitInterval}};
\node[split]    (s1)  at (2.40,-2.25) {\texttt{SplitInterval}};
\node[leaf]     (l2)  at (6.65,-2.25) {\texttt{MakeLeaf}};

\node[leaf]     (l0)  at (1.20,-3.45) {\texttt{MakeLeaf}};
\node[leaf]     (l1)  at (3.50,-3.45) {\texttt{MakeLeaf}};

\node[merge]    (m01) at (2.35,-4.50) {\texttt{MergeSummaries}};
\node[assemble] (a01) at (2.35,-5.55) {\texttt{AssembleNode}};

\node[assemble] (a2)  at (6.65,-3.50) {\texttt{AssembleNode}};

\node[merge]    (m02) at (5.30,-4.55) {\texttt{MergeSummaries}};
\node[assemble] (a02) at (5.30,-5.55) {\texttt{AssembleNode}};

% ------------------------------------------------------------------
% Main edges
% ------------------------------------------------------------------
\draw[edge] (s0) -- node[elab, above left] {$[0,1]$} (s1);
\draw[edge] (s0) -- node[elab, above right] {$[2,2], x_2=3$} (l2);

\draw[edge] (s1) -- node[elab, above left] {$[0,0], x_0=2$} (l0);
\draw[edge] (s1) -- node[elab, above right] {$[1,1], x_1=-1$} (l1);

\draw[edge] (l0) -- node[elab, left] {$s_{00}$} (m01);
\draw[edge] (l1) -- node[elab, right, xshift=2pt] {$s_{11}$} (m01);
\draw[edge] (m01) -- node[elab, left] {$s_{01}$} (a01);

\draw[edge] (l2) -- node[elab, right] {$s_{22}$} (a2);

\draw[edge] (a01.east) -- node[elab, right, xshift=2pt] {$n_{01}$} (m02.west);

\draw[edge] (a2) -- node[elab, right, pos=0.40] {$n_{22}$} (m02.north east);

\draw[edge] (m02) -- node[elab, right, xshift=2pt] {$s_{02}$} (a02);
\draw[edge] (a02.south) -- ++(0,-0.32) node[elab, below] {$n_{02}$};

% ------------------------------------------------------------------
% Dotted context edges (rerouted to avoid overlap)
% ------------------------------------------------------------------
\draw[aux] (s1.east)
    .. controls (4.10,-2.35) and (4.15,-4.95) ..
    node[alab, right, pos=0.60] {$[0,1]$}
    (a01.north east);

\draw[aux] (s0.east)
    .. controls (7.45,-1.15) and (7.70,-3.15) ..
    node[alab, right, pos=0.55, xshift=5pt] {$[2,2]$}
    (a2.east);

\draw[aux] (s0.east)
    .. controls (8.40,-1.25) and (8.35,-5.85) ..
    node[alab, right, pos=0.68, xshift=5pt] {$[0,2]$}
    (a02.east);

% ------------------------------------------------------------------
% Footer note
% ------------------------------------------------------------------
\node[font=\tiny, text=black!70, anchor=west] at (0.45,-6.58)
    {$s_{ij}$ = summary for interval $[i,j]$};
\node[font=\tiny, text=black!70, anchor=west] at (4.70,-6.58)
    {$n_{ij}$ = assembled node for interval $[i,j]$};

% ------------------------------------------------------------------
% Right panel: skill legend (slightly larger fonts, more even spacing)
% ------------------------------------------------------------------
\node[split, anchor=west] at (9.35,-1.02) {\texttt{SplitInterval}};
\node[ltext]  at (9.25,-1.32)
    {Input: interval $[l,r]$ with $l<r$\\
     Output: $[l,m]$ and $[m{+}1,r]$};

\node[leaf, anchor=west] at (9.35,-2.45) {\texttt{MakeLeaf}};
\node[ltext]  at (9.25,-2.75)
    {Input: singleton $[i,i]$ and value $x_i$\\
     Output: $s_{ii}=[x_i,x_i,x_i,x_i]$, \\
     where summary $s_{ij} = (\text{sum}, \text{max-prefix}, \text{max-suffix}, \text{max-subarray})$};

\node[merge, anchor=west] at (9.35,-4.5) {\texttt{MergeSummaries}};
\node[ltext]  at (9.25,-4.78)
    {Input: child summaries $s_L,s_R$\\
     Output: parent summary $s$};

\node[assemble, anchor=west] at (9.35,-5.85) {\texttt{AssembleNode}};
\node[ltext, text width=6cm]  at (9.25,-6.10)
    {Input: interval $[l,r]$, summary $s$, node(s)\\
     Output: node $n_{lr}$};
\end{tikzpicture}%
}

==> plots/figure-bam.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm, y=1cm, >=Latex,
    panel/.style={
        draw=black!25, fill=black!3, rounded corners=4pt,
        line width=0.5pt
    },
    box/.style={
        draw=black!60, rounded corners=6pt, line width=0.75pt,
        minimum width=1.82cm, minimum height=0.66cm,
        inner sep=2pt, align=center, font=\footnotesize
    },
    split/.style={box, fill=yellow!35, minimum width=2.05cm},
    leaf/.style={box, fill=blue!18, minimum width=2.00cm},
    merge/.style={box, fill=teal!22, minimum width=2.05cm},
    stepnode/.style={
        draw=black!55, rounded corners=7pt, line width=0.8pt,
        minimum width=2.15cm, minimum height=0.70cm,
        inner sep=2pt, align=center, font=\footnotesize\bfseries
    },
    stepa/.style={stepnode, fill=yellow!25},
    stepb/.style={stepnode, fill=blue!13},
    stepc/.style={stepnode, fill=teal!18},
    dep/.style={->, line width=1.0pt, draw=black!65},
    faint/.style={->, densely dotted, line width=0.7pt, draw=black!45},
    callout/.style={
        font=\footnotesize\bfseries, text=black!70,
        fill=white, inner sep=1.5pt, rounded corners=2pt
    },
    edgelab/.style={
        font=\footnotesize, text=black!70,
        fill=black!3, inner sep=1pt
    },
    title/.style={font=\bfseries\normalsize, align=center}
]

% ------------------------------------------------------------------
% Bounding box and outer panel
% ------------------------------------------------------------------
\path[use as bounding box] (0,0) rectangle (10.8,-5.9);
\draw[panel] (0,0) rectangle (10.8,-5.9);

% ------------------------------------------------------------------
% Title
% ------------------------------------------------------------------
\node[title] at (5.40,-0.30)
    {Segment-tree construction as a branch--merge graph};
\node[font=\small, text=black!70] at (5.40,-0.74)
    {Example input array: $[2,-1,3]$};

% ------------------------------------------------------------------
% Right-side vertical step nodes
% ------------------------------------------------------------------
\node[font=\small\bfseries] at (9.20,-1.25) {Skills};
\node[stepa] (st1) at (9.20,-2.05) {Split index\\interval};
\node[stepb] (st2) at (9.20,-3.15) {Solve leaf\\branches};
\node[stepc] (st3) at (9.20,-4.20) {Merge};

%\draw[dep] (st1) -- (st2);
%\draw[dep] (st2) -- (st3);

% ------------------------------------------------------------------
% Main branch-merge graph
% ------------------------------------------------------------------
\node[split] (S13) at (4.30,-1.45) {\textbf{Split} $[1,3]$};

\node[split] (S12) at (2.35,-2.70) {\textbf{Split} $[1,2]$};
\node[leaf]  (L33) at (6.25,-2.70) {\textbf{Leaf} $[3,3]$};

\node[leaf]  (L11) at (1.30,-4.05) {\textbf{Leaf} $[1,1]$};
\node[leaf]  (L22) at (3.40,-4.05) {\textbf{Leaf} $[2,2]$};

\node[merge] (M12) at (2.35,-5.30) {\textbf{Merge} $[1,2]$};
\node[merge] (M13) at (5.15,-5.30) {\textbf{Merge} $[1,3]$};

% Final output as text
\node[font=\small\bfseries, align=left, text=black!80]
    (OUT) at (7.8,-5.30) {Final\\segment tree};

% ------------------------------------------------------------------
% Edges
% ------------------------------------------------------------------
\draw[dep] (S13) -- node[edgelab, above left] {$[1,2]$} (S12);
\draw[dep] (S13) -- node[edgelab, above right] {$[3,3]$} (L33);

\draw[dep] (S12) -- node[edgelab, above left] {$\text{value}=2$} (L11);
\draw[dep] (S12) -- node[edgelab, above right] {$\text{value}=-1$} (L22);

\draw[dep] (L11) -- (M12);
\draw[dep] (L22) -- (M12);

\draw[dep] (M12) -- (M13);
\draw[dep] (L33) --
    node[edgelab, right, pos=0.7, xshift=3pt] {$\text{value}=3$}
    (M13);

\draw[dep] (M13) -- (OUT);

% ------------------------------------------------------------------
% Conceptual callouts
% ------------------------------------------------------------------
% \node[callout, fill=yellow!12] at (5.15,-2.05) {branch};
% \draw[faint] (4.95,-2.08)
%     .. controls (4.48,-2.22) and (4.18,-2.38) ..
%     (4.00,-2.60);
% \draw[faint] (5.35,-2.08)
%     .. controls (5.65,-2.22) and (5.80,-2.38) ..
%     (5.88,-2.60);

% \node[callout, fill=blue!8] at (4.25,-4.10) {independent branches};

% \node[callout, fill=teal!10] at (3.15,-4.85) {merge};
% \draw[faint] (2.92,-4.87) -- (2.30,-5.02);

% \node[callout, fill=teal!10] at (5.75,-4.72)
%     {combine earlier results};

\end{tikzpicture}%
}

==> plots/figure-linear.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >=Latex,
    node distance=1.1cm,
    skill/.style={
        circle,
        draw=black,
        line width=0.8pt,
        minimum size=8.0mm,
        inner sep=0pt,
        font=\sffamily\small
    },
    smallskill/.style={
        circle,
        draw=black,
        line width=0.55pt,
        minimum size=6.2mm,
        inner sep=0pt,
        font=\sffamily\scriptsize
    },
    arr/.style={
        -{Latex[length=2mm,width=1.5mm]},
        line width=0.8pt,
        draw=edgegray
    },
    smallarr/.style={
        -{Latex[length=1.5mm,width=1.1mm]},
        line width=0.6pt,
        draw=edgegray
    },
    note/.style={
        align=left,
        text=edgegray,
        font=\sffamily\itshape\scriptsize,
        text width=2.5cm
    }
]

% ============================================================
% (a) Linear composition panel
% ============================================================
\node[
    rounded corners=8pt,
    draw=panelborder,
    line width=0.8pt,
    fill=lightpanel,
    minimum width=8.0cm,
    minimum height=9.0cm,
    anchor=north west
] (panelA) at (0,0) {};

\node[
    font=\sffamily\bfseries\large,
    anchor=north
] at ($(panelA.north)+(0,-0.35)$)
{(a) Linear composition};

\node[
    font=\sffamily\large,
    text=edgegray,
    anchor=north
] at ($(panelA.north)+(0,-1.05)$)
{Dependency order = execution order};

% Linear chain
\node[skill, fill=kone]  (a-k1) at (4.0,-2.35) {k1};
\node[skill, fill=ktwo]  (a-k2) at (4.0,-3.85) {k2};
\node[skill, fill=kfour] (a-k4) at (4.0,-5.35) {k4};
\node[skill, fill=kfive] (a-k5) at (4.0,-6.85) {k5};

\draw[arr] (a-k1) -- (a-k2);
\draw[arr] (a-k2) -- (a-k4);
\draw[arr] (a-k4) -- (a-k5);

% Divider
\draw[draw=panelborder, line width=0.5pt] (0.6,-7.65) -- (7.4,-7.65);

% Unique traversal row
\node[
    anchor=west,
    font=\sffamily\bfseries\small,
    align=left
] at (0.4,-8.35)
{Unique valid\\reasoning trace};

\node[smallskill, fill=kone]  (a-r1) at (3.5,-8.35) {k1};
\node[smallskill, fill=ktwo,  right=0.48cm of a-r1] (a-r2) {k2};
\node[smallskill, fill=kfour, right=0.48cm of a-r2] (a-r3) {k4};
\node[smallskill, fill=kfive, right=0.48cm of a-r3] (a-r4) {k5};

\draw[smallarr] (a-r1) -- (a-r2);
\draw[smallarr] (a-r2) -- (a-r3);
\draw[smallarr] (a-r3) -- (a-r4);

% Linear explanation
% \node[
%     anchor=north west,
%     align=left,
%     text width=6.7cm,
%     font=\sffamily\small
% ] at (0.4,-9.05)
% {The dependency graph is a chain, so it fixes a unique correct reasoning trace.};

% ============================================================
% (b) Branch-and-merge composition panel
% ============================================================
\node[
    rounded corners=8pt,
    draw=panelborder,
    line width=0.8pt,
    fill=lightpanel,
    minimum width=15.4cm,
    minimum height=9.0cm,
    anchor=north west
] (panelB) at (8.45,0) {};

\node[
    font=\sffamily\bfseries\large,
    anchor=north
] at ($(panelB.north)+(0,-0.35)$)
{(b) Non-linear composition};

\node[
    font=\sffamily\large,
    text=edgegray,
    anchor=north
] at ($(panelB.north)+(0,-1.05)$)
{A valid reasoning trace corresponds to any topological ordering.};

% Branch-and-merge DAG
\node[skill, fill=kthree] (k3)  at (12.35,-2.45) {k3};
\node[skill, fill=kone]   (k1)  at (10.00,-4.35) {k1};
\node[skill, fill=ktwo]   (k2a) at (12.35,-4.35) {k2a};
\node[skill, fill=ktwo]   (k2b) at (14.70,-4.35) {k2b};
\node[skill, fill=kfour]  (k4)  at (12.60,-6.55) {k4};
\node[skill, fill=kfive]  (k5)  at (12.60,-8.25) {k5};

\draw[arr] (k3) -- (k1);
\draw[arr] (k3) -- (k2a);
\draw[arr] (k3) -- (k2b);

\draw[arr] (k2a) -- (k4);
\draw[arr] (k2b) -- (k4);

\draw[arr] (k1.south) .. controls +(0,-1.15) and +(-1.1,0.25) .. (k4.west);

\draw[arr] (k4) -- (k5);

% Annotation near branch point
\node[note, anchor=west] (readynote) at (14.00,-2.25)
{After k3, any of k1, \\k2a, k2b can be next.};

\draw[
    -{Latex[length=1.5mm,width=1.2mm]},
    dotted,
    line width=0.75pt,
    draw=edgegray
] (readynote.west) .. controls +(-0.7,0.0) and +(0.8,0.2) .. (k3.east);

% Right topological traversal examples
\node[
    font=\sffamily\bfseries\small,
    anchor=west
] at (16.10,-3.15)
{Multiple \emph{serialized} reasoning traces:};

% Row 1
\node[smallskill, fill=kthree] (r1a) at (16.40,-4.05) {k3};
\node[smallskill, fill=kone,   right=0.48cm of r1a] (r1b) {k1};
\node[smallskill, fill=ktwo,   right=0.48cm of r1b] (r1c) {k2a};
\node[smallskill, fill=ktwo,   right=0.48cm of r1c] (r1d) {k2b};
\node[smallskill, fill=kfour,  right=0.48cm of r1d] (r1e) {k4};
\node[smallskill, fill=kfive,  right=0.48cm of r1e] (r1f) {k5};
\node[font=\sffamily\bfseries\Large, text=green!60!black, right=0.25cm of r1f] {$\checkmark$};

\draw[smallarr] (r1a) -- (r1b);
\draw[smallarr] (r1b) -- (r1c);
\draw[smallarr] (r1c) -- (r1d);
\draw[smallarr] (r1d) -- (r1e);
\draw[smallarr] (r1e) -- (r1f);

% Row 2
\node[smallskill, fill=kthree] (r2a) at (16.40,-5.15) {k3};
\node[smallskill, fill=ktwo,   right=0.48cm of r2a] (r2b) {k2a};
\node[smallskill, fill=kone,   right=0.48cm of r2b] (r2c) {k1};
\node[smallskill, fill=ktwo,   right=0.48cm of r2c] (r2d) {k2b};
\node[smallskill, fill=kfour,  right=0.48cm of r2d] (r2e) {k4};
\node[smallskill, fill=kfive,  right=0.48cm of r2e] (r2f) {k5};
\node[font=\sffamily\bfseries\Large, text=green!60!black, right=0.25cm of r2f] {$\checkmark$};

\draw[smallarr] (r2a) -- (r2b);
\draw[smallarr] (r2b) -- (r2c);
\draw[smallarr] (r2c) -- (r2d);
\draw[smallarr] (r2d) -- (r2e);
\draw[smallarr] (r2e) -- (r2f);

% Row 3
\node[smallskill, fill=kthree] (r3a) at (16.40,-6.25) {k3};
\node[smallskill, fill=ktwo,   right=0.48cm of r3a] (r3b) {k2b};
\node[smallskill, fill=ktwo,   right=0.48cm of r3b] (r3c) {k2a};
\node[smallskill, fill=kfour,  right=0.48cm of r3c] (r3d) {k4};
\node[smallskill, fill=kone,   right=0.48cm of r3d] (r3e) {k1};
\node[smallskill, fill=kfive,  right=0.48cm of r3e] (r3f) {k5};
\node[
    font=\sffamily\bfseries\Large,
    text=red!70!black,
    right=0.25cm of r3f
] {\ding{55}};

\draw[smallarr] (r3a) -- (r3b);
\draw[smallarr] (r3b) -- (r3c);
\draw[smallarr] (r3c) -- (r3d);
\draw[smallarr] (r3d) -- (r3e);
\draw[smallarr] (r3e) -- (r3f);

% Branch-and-merge explanation
\node[
    anchor=north west,
    align=left,
    text width=9cm,
    font=\sffamily\small
] at (14.00,-7.3)
{\textbf{Non-local dependency:} The execution of k4 requires information from all previous three states (k1, k2a, k2b) in the reasoning trace, rather than only the immediately preceding state.};

\end{tikzpicture}%

==> plots/figure-main.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    panel/.style={
        draw=gray!55,
        rounded corners=4pt,
        line width=0.7pt,
        fill=white
    },
    rowfill/.style={
        fill=blue!6,
        draw=gray!35,
        line width=0.45pt
    },
    rowbox/.style={
        draw=gray!35,
        line width=0.45pt
    },
    labeltext/.style={
        anchor=west,
        align=left,
        font=\sffamily\bfseries\scriptsize
    },
    bodytext/.style={
        anchor=west,
        align=left,
        font=\sffamily\scriptsize,
        text width=2.95cm
    },
    skillnode/.style={
        circle,
        draw=black,
        line width=0.55pt,
        minimum size=0.48cm,
        font=\sffamily\tiny,
        inner sep=0pt
    },
    arrow/.style={
        ->,
        >=stealth,
        line width=0.85pt,
        draw=black!65,
        shorten <=1.0pt,
        shorten >=1.0pt
    },
    brancharrow/.style={
        ->,
        >=stealth,
        line width=0.85pt,
        draw=black!65,
        rounded corners=5pt,
        shorten <=1.5pt,
        shorten >=1.5pt
    },
    title/.style={
        font=\sffamily\bfseries\footnotesize,
        align=center,
        text width=4.35cm
    },
    smallnote/.style={
        font=\sffamily\itshape\scriptsize,
        text=black!65
    },
    badge/.style={
        draw=gray!40,
        rounded corners=2pt,
        fill=gray!12,
        inner xsep=4pt,
        inner ysep=1.2pt,
        font=\sffamily\bfseries\tiny
    },
    obsbox/.style={
        rounded corners=3pt,
        line width=0.55pt,
        fill=white
    },
    hardbox/.style={
        draw=red!60!black,
        fill=red!6
    },
    easybox/.style={
        draw=green!45!black,
        fill=green!6
    },
    hardarrow/.style={
        ->,
        >=stealth,
        line width=0.95pt,
        draw=red!70!black
    },
    easyarrow/.style={
        ->,
        >=stealth,
        line width=0.95pt,
        draw=green!50!black
    },
    hierarrow/.style={
        ->,
        >=stealth,
        line width=0.9pt,
        draw=black!65
    }
]

\path[use as bounding box] (0,-0.15) rectangle (20.05,5.95);

% ------------------------------------------------------------
% Colors
% ------------------------------------------------------------
\definecolor{kone}{HTML}{FFD83D}
\definecolor{ktwo}{HTML}{5AA7F2}
\definecolor{kthree}{HTML}{F06AC8}
\definecolor{kfour}{HTML}{00BFA6}
\definecolor{kfive}{HTML}{FF951E}

% ------------------------------------------------------------
% Geometry
% ------------------------------------------------------------
% Legend: x in [0, 1.25]
% Panel (a): x in [1.53, 6.28]
% Panel (b): x in [6.56, 11.31]
% Panel (c): x in [11.59, 16.34]
% Main panels: y in [0, 5.95]
% Top banner:  y in [6.15, 7.15]
% Bottom strip: y in [-0.95, -0.30]

% ------------------------------------------------------------
% Top banner: universal observation
% ------------------------------------------------------------
%\draw[panel] (1.53,6.15) rectangle (16.34,7.15);

% \node[
%     anchor=west,
%     font=\sffamily\bfseries\small
% ] at (3.9,6.95) {Main Takeaway: Decomposed-to-Composed Asymmetry};

% % hard direction
% \draw[obsbox, hardbox] (0.6,6.24) rectangle (3.77,6.65);
% \node[
%     font=\sffamily\scriptsize,
%     align=center
% ] at (2.185,6.41) {Train on decomposed skills};

% \draw[obsbox, hardbox] (4.60,6.24) rectangle (7.55,6.65);
% \node[
%     font=\sffamily\scriptsize,
%     align=center
% ] at (6.075,6.41) {Test on composed tasks};

% \draw[hardarrow] (3.85,6.405) -- (4.50,6.405);
% \node[
%     font=\sffamily\bfseries\tiny,
%     text=red!75!black,
%     fill=white,
%     inner sep=1pt
% ] at (4.175,6.59) {hard};

% % easy direction (moved slightly lower, boxes made wider)
% \draw[obsbox, easybox] (8.10,6.24) rectangle (11.40,6.65);
% \node[
%     font=\sffamily\scriptsize,
%     align=center
% ] at (9.75,6.41) {Train on composed tasks};

% \draw[obsbox, easybox] (12.10,6.24) rectangle (15.20,6.65);
% \node[
%     font=\sffamily\scriptsize,
%     align=center
% ] at (13.7,6.41) {Test on decomposed skills};

% \draw[easyarrow] (11.50,6.405) -- (12.00,6.405);
% \node[
%     font=\sffamily\bfseries\tiny,
%     text=green!45!black,
%     fill=white,
%     inner sep=1pt
% ] at (11.75,6.59) {easier};

% ------------------------------------------------------------
% Legend panel
% ------------------------------------------------------------
\draw[panel] (0,0.8) rectangle (1.25,5.95);

\node[
    font=\sffamily\bfseries\small,
    align=center,
    anchor=north west,
    text width=1.00cm
] at (0.05,5.78) {Skills};

\draw[gray!55] (0.25,4.68) -- (1.00,4.68);

\node[skillnode, fill=kone]   at (0.625,4.20) {k1};
% \node[anchor=west, font=\sffamily\scriptsize] at (1.03,4.20) {k1};

\node[skillnode, fill=ktwo]   at (0.625,3.45) {k2};
% \node[anchor=west, font=\sffamily\scriptsize] at (1.03,3.45) {k2};

\node[skillnode, fill=kthree] at (0.625,2.70) {k3};
% \node[anchor=west, font=\sffamily\scriptsize] at (1.03,2.70) {k3};

\node[skillnode, fill=kfour]  at (0.625,1.95) {k4};
% \node[anchor=west, font=\sffamily\scriptsize] at (1.03,1.95) {k4};

\node[skillnode, fill=kfive]  at (0.625,1.20) {k5};
% \node[anchor=west, font=\sffamily\scriptsize] at (1.03,1.20) {k5};

% ------------------------------------------------------------
% Main panel boxes
% ------------------------------------------------------------
\draw[panel] (1.53,0.8) rectangle (6.28,5.95);
\draw[panel] (6.56,0.8) rectangle (11.31,5.95);
\draw[panel] (11.59,0.8) rectangle (16.34,5.95);
% Rightmost panel spans full height and uses the same fill as "Structure"
\draw[panel, fill=blue!6] (16.62,-0.15) rectangle (20.2,5.95);

% ============================================================
% Panel (a): Single-skill linear composition
% ============================================================
% \node[badge] at (3.905,5.73) {Level 1};
\node[title] at (3.905,5.4) {Level I: Single-Skill Chain\\{\mdseries (linear composition)}};

\node[skillnode, fill=kone] (a1) at (3.905,4.60) {k1};
\node[skillnode, fill=kone] (a2) at (3.905,3.72) {k1};
\node[skillnode, fill=kone] (a3) at (3.905,2.84) {k1};
\node[skillnode, fill=kone] (a4) at (3.905,1.96) {k1};

\draw[arrow] (a1) -- (a2);
\draw[arrow] (a2) -- (a3);
\draw[arrow] (a3) -- (a4);

\draw[rowfill] (1.53,1.58) rectangle (3.22,0.84);
\draw[rowbox]  (3.22,1.58) rectangle (6.28,0.84);
\node[labeltext] at (1.65,1.21) {Structure:};
\node[bodytext]  at (3.34,1.21) {One skill repeated\\along one path.};

% \draw[rowfill] (1.53,0.84) rectangle (3.22,0.08);
% \draw[rowbox]  (3.22,0.84) rectangle (6.28,0.08);
% \node[labeltext] at (1.65,0.46) {Added\\difficulty:};
% \node[bodytext]  at (3.34,0.46) {Depth only:\\repeated error accumulation.};

% ============================================================
% Panel (b): Multi-skill linear composition
% ============================================================
% \node[badge] at (8.935,5.73) {Level 2};
\node[title] at (8.935,5.4) {Level II: Multi-Skill Chain\\{\mdseries (linear composition)}};

\node[skillnode, fill=kone]  (b1) at (8.935,4.60) {k1};
\node[skillnode, fill=ktwo]  (b2) at (8.935,3.72) {k2};
\node[skillnode, fill=kone]  (b3) at (8.935,2.84) {k1};
\node[skillnode, fill=ktwo]  (b4) at (8.935,1.96) {k2};

\draw[arrow] (b1) -- (b2);
\draw[arrow] (b2) -- (b3);
\draw[arrow] (b3) -- (b4);

\draw[rowfill] (6.56,1.58) rectangle (8.25,0.84);
\draw[rowbox]  (8.25,1.58) rectangle (11.31,0.84);
\node[labeltext] at (6.68,1.21) {Structure:};
\node[bodytext]  at (8.37,1.21) {Different skills mixed\\along one path.};

% \draw[rowfill] (6.56,0.84) rectangle (8.25,0.08);
% \draw[rowbox]  (8.25,0.84) rectangle (11.31,0.08);
% \node[labeltext] at (6.68,0.46) {Added\\difficulty:};
% \node[bodytext]  at (8.37,0.46) {Type I + skill switching\\and interface mismatch.};

% ============================================================
% Panel (c): Branch-and-merge composition
% ============================================================
% \node[badge] at (13.965,5.73) {Level 3};
\node[title] at (13.965,5.4) {Level III: Branch-Merge Graph\\{\mdseries (non-linear composition)}};

\node[skillnode, fill=kthree] (c0) at (13.965,4.72) {k3};
\node[skillnode, fill=kone]   (c1) at (12.790,3.84) {k1};
\node[skillnode, fill=ktwo]   (c2) at (13.965,3.84) {k2};
\node[skillnode, fill=ktwo]   (c3) at (15.140,3.84) {k2};
\node[skillnode, fill=kfour]  (c4) at (13.965,2.94) {k4};
\node[skillnode, fill=kfive]  (c5) at (13.965,2.06) {k5};

\draw[brancharrow] (c0.south west) -- (13.18,4.33) -- (c1.north);
\draw[arrow]       (c0) -- (c2);
\draw[brancharrow] (c0.south east) -- (14.85,4.33) -- (c3.north);

\draw[brancharrow] (c1.south) -- (12.79,3.33) -- (c4.west);
\draw[arrow]       (c2) -- (c4);
\draw[brancharrow] (c3.south) -- (15.14,3.33) -- (c4.east);

\draw[arrow] (c4) -- (c5);

\node[smallnote] at (12.35,4.27) {branch};
\node[smallnote] at (12.35,3.18) {merge};

\draw[rowfill] (11.59,1.58) rectangle (13.28,0.84);
\draw[rowbox]  (13.28,1.58) rectangle (16.34,0.84);
\node[labeltext] at (11.71,1.21) {Structure:};
\node[bodytext]  at (13.40,1.21) {Multiple-branched\\dependency graph.};

% \draw[rowfill] (11.59,0.84) rectangle (13.28,0.08);
% \draw[rowbox]  (13.28,0.84) rectangle (16.34,0.08);
% \node[labeltext] at (11.71,0.46) {Added\\difficulty:};
% \node[bodytext]  at (13.40,0.46) {Type II + non-linear\\dependency coordination.};

% ------------------------------------------------------------
% Bottom strip: hierarchical layering
% ------------------------------------------------------------
\draw[
    fill=yellow!8,
    draw=orange!65,
    rounded corners=3pt,
    line width=0.6pt
] (0,-0.15) rectangle (16.34,0.50);

\node[
    font=\sffamily\bfseries\scriptsize,
    align=center
] at (0.95,0.175) {Increasing\\complexity};

\node[
    font=\sffamily\scriptsize,
    align=center
] at (3.88,0.175) {Challenge 1: \\Horizon generalization};

\node[
    font=\sffamily\scriptsize,
    align=center
] at (8.9,0.175) {Challenge 2:\\Skill switching};

\node[
    font=\sffamily\scriptsize,
    align=center
] at (13.9,0.175) {Challenge 3:\\Non-local dependency};

\draw[hierarrow] (5.9,0.175) -- (6.9,0.175);
\node[
    font=\sffamily\small,
    align=center,
    fill=yellow!8,
    inner sep=1pt
] at (6.4,0.33) {+};

\draw[hierarrow] (10.9,0.175) -- (11.9,0.175);
\node[
    font=\sffamily\small,
    align=center,
    fill=yellow!8,
    inner sep=1pt
] at (11.4,0.33) {+};

% ============================================================
% Panel (d): Decomposed-to-Composed Asymmetry
% ============================================================
\node[title] at (18.5,5.2) {Decomposed-to-\\Composed Asymmetry\\{}};

% --- hard direction (top) ---
\draw[obsbox, hardbox] (16.8,4.00) rectangle (20.0,4.45);
\node[
    font=\sffamily\scriptsize,
    align=center
] at (18.4,4.225) {Train on decomposed skills};

\draw[obsbox, hardbox] (16.8,2.95) rectangle (20.0,3.40);
\node[
    font=\sffamily\scriptsize,
    align=center
] at (18.4,3.175) {Test on composed tasks};

\draw[hardarrow] (18.4,3.98) -- (18.4,3.47);
\node[
    font=\sffamily\bfseries\tiny,
    text=red!75!black,
    fill=none,
    inner sep=1pt
] at (18.8,3.72) {hard};

% divider
\draw[gray!40] (16.8,2.425) -- (20.0,2.425);

% --- easier direction (bottom) ---
\draw[obsbox, easybox] (16.8,1.45) rectangle (20.,1.90);
\node[
    font=\sffamily\scriptsize,
    align=center
] at (18.4,1.675) {Train on composed tasks};

\draw[obsbox, easybox] (16.8,0.40) rectangle (20.,0.85);
\node[
    font=\sffamily\scriptsize,
    align=center
] at (18.4,0.625) {Test on decomposed skills};

\draw[easyarrow] (18.4,1.43) -- (18.4,0.92);
\node[
    font=\sffamily\bfseries\tiny,
    text=green!45!black,
    fill=none,
    inner sep=1pt
] at (18.8,1.17) {easier};
\end{tikzpicture}
